Simultaneous Missing Value Imputation and Structure Learning with Groups

Learning structures between groups of variables from data with missing values is an important task in the real world, yet difficult to solve. One typical scenario is discovering the structure among topics in the education domain to identify learning pathways. Here, the observations are student performances for questions under each topic which contain missing values. However, most existing methods focus on learning structures between a few individual variables from the complete data. In this work, we propose VISL, a novel scalable structure learning approach that can simultaneously infer structures between groups of variables under missing data and perform missing value imputations with deep learning. Particularly, we propose a generative model with a structured latent space and a graph neural network-based architecture, scaling to a large number of variables. Empirically, we conduct extensive experiments on synthetic, semi-synthetic, and real-world education data sets. We show improved performances on both imputation and structure learning accuracy compared to popular and recent approaches.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  1  &  2  &  3  &  4  &  5  &  6  &  7  &  8  &  9  &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 \\
\midrule
1  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
2  &   0 &   2 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
3  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
4  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
5  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
6  &   0 &   5 &   0 &   0 &   1 &   6 &   0 &   0 &   0 &   2 &   1 &   0 &   0 &   0 &   0 &   1 &   0 &   4 &   0 &   0 &   2 &   0 &   0 &   0 &   0 \\
7  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
8  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
9  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
10 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 \\
11 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
12 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
14 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
16 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
17 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
18 &   0 &   3 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
19 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
20 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 \\
21 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
22 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
23 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
24 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
25 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  1  &  2  &  3  &  4  &  5  &  6  &  7  &  8  &  9  &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 \\
\midrule
1  &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
2  &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 \\
3  &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
4  &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
5  &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
6  &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 \\
7  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
8  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
9  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
10 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
11 &   0 &   3 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   3 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   0 &   0 \\
12 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   1 &   0 &   0 \\
14 &   0 &   2 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   1 &   0 &   1 &   0 \\
15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
16 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
17 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
18 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   1 &   0 &   1 \\
19 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
20 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 \\
21 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
22 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
23 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
24 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
25 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   2 \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  1  &  2  &  3  &  4  &  5  &  6  &  7  &  8  &  9  &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 \\
\midrule
1  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
2  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
3  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 \\
4  &   0 &   3 &   0 &   1 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
5  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
6  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 \\
7  &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
8  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 \\
9  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
10 &   0 &   2 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 \\
11 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 \\
12 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
14 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 \\
16 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
17 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
18 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 \\
19 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
20 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
21 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 \\
22 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
23 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 \\
24 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
25 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrrrr}
\toprule
 Prob &                                                                                          Topic 1 (from) &                                                                                          Topic 2 (to) &  Adj1 &  Ori1 &  Adj2 &  Ori2 \\
\midrule
 0.44 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                            Ordering Negative Numbers [Negative Numbers] [Number] &     5 &     1 &     5 &     1 \\
 0.38 &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &                    Multiples and Lowest Common Multiple [Factors, Multiples and Primes] [Number] &     5 &     5 &     5 &     5 \\
 0.37 &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &     5 &     5 &     5 &     5 \\
 0.37 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                    Multiples and Lowest Common Multiple [Factors, Multiples and Primes] [Number] &     2 &     2 &     2 &     1 \\
 0.36 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &     2 &     1 &     2 &     1 \\
 0.35 &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &                                                          Place Value [Basic Arithmetic] [Number] &     4 &     2 &     4 &     2 \\
 0.35 &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &                                                               BIDMAS [Basic Arithmetic] [Number] &     5 &     5 &     5 &     5 \\
 0.35 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &     5 &     5 &     5 &     5 \\
 0.35 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                                               BIDMAS [Basic Arithmetic] [Number] &     4 &     4 &     4 &     3 \\
 0.35 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &     4 &     4 &     5 &     4 \\
 0.35 &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &                                         Squares, Cubes, etc [Indices, Powers and Roots] [Number] &     5 &     5 &     5 &     5 \\
 0.34 &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &     5 &     1 &     5 &     1 \\
 0.34 & Basic Angle Facts (straight line, opposite, around a point, etc) [Angles] [Geometry and Measure] &                                  Angle Facts with Parallel Lines [Angles] [Geometry and Measure] &     4 &     4 &     4 &     4 \\
 0.34 &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     4 &     2 &     5 &     2 \\
 0.34 &                              Writing Expressions [Writing and Simplifying Expressions] [Algebra] & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &     5 &     2 &     5 &     2 \\
 0.34 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                         Squares, Cubes, etc [Indices, Powers and Roots] [Number] &     2 &     2 &     2 &     2 \\
 0.33 &                                            Ordering Negative Numbers [Negative Numbers] [Number] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     5 &     5 &     5 &     5 \\
 0.33 & Basic Angle Facts (straight line, opposite, around a point, etc) [Angles] [Geometry and Measure] &                                                 Measuring Angles [Angles] [Geometry and Measure] &     3 &     2 &     5 &     2 \\
 0.33 & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &                              Writing Expressions [Writing and Simplifying Expressions] [Algebra] &     4 &     4 &     4 &     4 \\
 0.33 &                                                 Measuring Angles [Angles] [Geometry and Measure] & Basic Angle Facts (straight line, opposite, around a point, etc) [Angles] [Geometry and Measure] &     3 &     3 &     5 &     3 \\
 0.33 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                                          Place Value [Basic Arithmetic] [Number] &     4 &     1 &     4 &     1 \\
 0.33 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     2 &     2 &     2 &     1 \\
 0.33 &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &                                                               BIDMAS [Basic Arithmetic] [Number] &     4 &     4 &     4 &     4 \\
 0.32 &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &                                                               BIDMAS [Basic Arithmetic] [Number] &     3 &     2 &     3 &     2 \\
 0.32 &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     5 &     5 &     5 &     5 \\
 0.32 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &     2 &     1 &     2 &     1 \\
 0.32 &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &                    Multiples and Lowest Common Multiple [Factors, Multiples and Primes] [Number] &     3 &     3 &     3 &     3 \\
 0.32 &                                                   Linear Equations [Solving Equations] [Algebra] &                                                    Substitution into Formula [Formula] [Algebra] &     4 &     2 &     4 &     2 \\
 0.32 &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &                                         Squares, Cubes, etc [Indices, Powers and Roots] [Number] &     3 &     2 &     3 &     2 \\
 0.32 &                                  Angle Facts with Parallel Lines [Angles] [Geometry and Measure] & Basic Angle Facts (straight line, opposite, around a point, etc) [Angles] [Geometry and Measure] &     4 &     2 &     4 &     2 \\
 0.32 & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &                                                    Substitution into Formula [Formula] [Algebra] &     2 &     2 &     2 &     2 \\
 0.32 &                              Writing Expressions [Writing and Simplifying Expressions] [Algebra] &                                                    Substitution into Formula [Formula] [Algebra] &     4 &     3 &     4 &     3 \\
 0.32 &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &                                               Time [Units of Measurement] [Geometry and Measure] &     4 &     4 &     4 &     4 \\
 0.32 &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &                                            Ordering Negative Numbers [Negative Numbers] [Number] &     4 &     2 &     4 &     2 \\
 0.32 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                                    Substitution into Formula [Formula] [Algebra] &     5 &     5 &     5 &     5 \\
 0.32 &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     2 &     1 &     2 &     1 \\
 0.31 &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     5 &     5 &     5 &     5 \\
 0.31 & Basic Angle Facts (straight line, opposite, around a point, etc) [Angles] [Geometry and Measure] &                                     Types, Naming and Estimating [Angles] [Geometry and Measure] &     4 &     2 &     5 &     2 \\
 0.31 &                                            Ordering Negative Numbers [Negative Numbers] [Number] &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &     4 &     4 &     4 &     4 \\
 0.31 &                                                    Substitution into Formula [Formula] [Algebra] &                              Writing Expressions [Writing and Simplifying Expressions] [Algebra] &     4 &     3 &     4 &     3 \\
 0.31 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                              Writing Expressions [Writing and Simplifying Expressions] [Algebra] &     2 &     2 &     2 &     1 \\
 0.31 &                                                               BIDMAS [Basic Arithmetic] [Number] &                                                          Place Value [Basic Arithmetic] [Number] &     4 &     2 &     4 &     1 \\
 0.31 &                    Multiples and Lowest Common Multiple [Factors, Multiples and Primes] [Number] &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &     4 &     2 &     4 &     2 \\
 0.31 &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &     4 &     2 &     4 &     2 \\
 0.30 & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &     2 &     2 &     1 &     1 \\
 0.30 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                               Time [Units of Measurement] [Geometry and Measure] &     2 &     2 &     2 &     2 \\
 0.30 &                                            Ordering Negative Numbers [Negative Numbers] [Number] &                                                    Substitution into Formula [Formula] [Algebra] &     3 &     3 &     2 &     2 \\
 0.30 &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                               Angles in Polygons [Angles] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
 0.30 &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &                                                          Place Value [Basic Arithmetic] [Number] &     3 &     2 &     3 &     1 \\
 0.28 & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &     2 &     1 &     2 &     1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrr}
\toprule
                                                                                        Topic 1 (From) &                                                                                     Topic 2 (To) &  Adj1 &  Ori1 &  Adj2 &  Ori2 \\
\midrule
                                           Missing Lengths [Perimeter and Area] [Geometry and Measure] &                                       Midpoint Between Two Co-ordinates [Co-ordinates] [Algebra] &     4 &     4 &     4 &     5 \\
                      Construct Triangle [Construction, Loci and Scale Drawing] [Geometry and Measure] &                                                          Place Value [Basic Arithmetic] [Number] &     1 &     1 &     1 &     1 \\
                                              Squares, Cubes, etc [Indices, Powers and Roots] [Number] &                                Volume of Prisms [Volume and Surface Area] [Geometry and Measure] &     4 &     5 &     5 &     4 \\
Converting between Fractions and Percentages [Fractions, Decimals and Percentage Equivalence] [Number] &                                Volume of Prisms [Volume and Surface Area] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                   Angles in Triangles [Angles] [Geometry and Measure] &                                               Parts of a Circle [Circles] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                          Types, Naming and Estimating [Angles] [Geometry and Measure] &                                  Angle Facts with Parallel Lines [Angles] [Geometry and Measure] &     4 &     5 &     5 &     5 \\
                                        Mental Multiplication and Division [Basic Arithmetic] [Number] &                                                 Measuring Angles [Angles] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                    Angles in Polygons [Angles] [Geometry and Measure] &                                        Compound Area [Perimeter and Area] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                              Squares, Cubes, etc [Indices, Powers and Roots] [Number] &                                             Solving Linear Inequalities [Inequalities] [Algebra] &     2 &     1 &     3 &     1 \\
                      Construct Triangle [Construction, Loci and Scale Drawing] [Geometry and Measure] &                                             Solving Linear Inequalities [Inequalities] [Algebra] &     1 &     1 &     1 &     1 \\
                                                    Written Multiplication [Basic Arithmetic] [Number] &                                 Translation and Vectors [Transformations] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                  Enlargement [Transformations] [Geometry and Measure] &                                              Reflection [Transformations] [Geometry and Measure] &     5 &     2 &     5 &     3 \\
                                                     Rotation [Transformations] [Geometry and Measure] &                                              Reflection [Transformations] [Geometry and Measure] &     4 &     3 &     5 &     2 \\
      Construct Angle and Line Bisectors [Construction, Loci and Scale Drawing] [Geometry and Measure] &        Length Scale Factors in Similar Shapes [Similarity and Congruency] [Geometry and Measure] &     1 &     1 &     2 &     1 \\
                                                   Angles in Triangles [Angles] [Geometry and Measure] &          Properties of Quadrilaterals [2D Names and Properties of Shapes] [Geometry and Measure] &     4 &     3 &     5 &     3 \\
                                                    Naming Co-ordinates in 2D [Co-ordinates] [Algebra] &          Properties of Quadrilaterals [2D Names and Properties of Shapes] [Geometry and Measure] &     1 &     1 &     3 &     1 \\
                                   Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &          Properties of Quadrilaterals [2D Names and Properties of Shapes] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
      Construct Angle and Line Bisectors [Construction, Loci and Scale Drawing] [Geometry and Measure] &          Properties of Quadrilaterals [2D Names and Properties of Shapes] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                    Written Multiplication [Basic Arithmetic] [Number] &                                            Perimeter [Perimeter and Area] [Geometry and Measure] &     2 &     1 &     2 &     1 \\
      Basic Angle Facts (straight line, opposite, around a point, etc) [Angles] [Geometry and Measure] &                                            Perimeter [Perimeter and Area] [Geometry and Measure] &     2 &     1 &     4 &     1 \\
                                                    Naming Co-ordinates in 2D [Co-ordinates] [Algebra] &                                Area of Simple Shapes [Perimeter and Area] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                          Types, Naming and Estimating [Angles] [Geometry and Measure] &                              Writing Expressions [Writing and Simplifying Expressions] [Algebra] &     1 &     1 &     1 &     1 \\
                                                         Substitution into Formula [Formula] [Algebra] &                              Writing Expressions [Writing and Simplifying Expressions] [Algebra] &     4 &     2 &     3 &     1 \\
                                                    Naming Co-ordinates in 2D [Co-ordinates] [Algebra] &                                                   Linear Equations [Solving Equations] [Algebra] &     1 &     1 &     1 &     1 \\
                         Multiples and Lowest Common Multiple [Factors, Multiples and Primes] [Number] &                                        Factorising into a Single Bracket [Factorising] [Algebra] &     4 &     5 &     5 &     4 \\
                                                        Linear Equations [Solving Equations] [Algebra] &                                        Factorising into a Single Bracket [Factorising] [Algebra] &     4 &     3 &     5 &     3 \\
   Converting between Fractions and Decimals [Fractions, Decimals and Percentage Equivalence] [Number] &                                                               BIDMAS [Basic Arithmetic] [Number] &     1 &     1 &     1 &     1 \\
                                                   Reflection [Transformations] [Geometry and Measure] &                                                          Place Value [Basic Arithmetic] [Number] &     1 &     1 &     1 &     1 \\
              Length, Area and Volume Scale Factors [Similarity and Congruency] [Geometry and Measure] &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &     5 &     1 &     4 &     1 \\
                                                    Naming Co-ordinates in 2D [Co-ordinates] [Algebra] &                                       Midpoint Between Two Co-ordinates [Co-ordinates] [Algebra] &     5 &     5 &     5 &     5 \\
                                                  Enlargement [Transformations] [Geometry and Measure] &                                               Time [Units of Measurement] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                 Rotational Symmetry [Symmetry] [Geometry and Measure] &                                       Midpoint Between Two Co-ordinates [Co-ordinates] [Algebra] &     1 &     1 &     2 &     1 \\
                            Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &                                   Horizontal and Vertical Lines [Straight Line Graphs] [Algebra] &     1 &     1 &     1 &     1 \\
                                                   Angles in Triangles [Angles] [Geometry and Measure] & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &     1 &     1 &     1 &     1 \\
                                                    Naming Co-ordinates in 2D [Co-ordinates] [Algebra] & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &     1 &     1 &     1 &     1 \\
                                                 Rotational Symmetry [Symmetry] [Geometry and Measure] & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &     1 &     1 &     1 &     1 \\
                                          Types, Naming and Estimating [Angles] [Geometry and Measure] & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &     1 &     1 &     1 &     1 \\
                                                             Equivalent Fractions [Fractions] [Number] &                              Converting Mixed Number and Improper Fractions [Fractions] [Number] &     5 &     5 &     5 &     5 \\
                                            Multiplying and Dividing with Decimals [Decimals] [Number] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
      Construct Angle and Line Bisectors [Construction, Loci and Scale Drawing] [Geometry and Measure] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
                         Construct Angle [Construction, Loci and Scale Drawing] [Geometry and Measure] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
                                          Types, Naming and Estimating [Angles] [Geometry and Measure] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
                                       Angle Facts with Parallel Lines [Angles] [Geometry and Measure] &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
                                                      Measuring Angles [Angles] [Geometry and Measure] &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
      Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     5 &     1 &     4 &     5 \\
                                              Squares, Cubes, etc [Indices, Powers and Roots] [Number] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     3 &     1 \\
                                 Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     5 &     2 &     5 &     1 \\
                                                 Ordering Negative Numbers [Negative Numbers] [Number] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     5 &     5 &     5 &     5 \\
                                                     Rotation [Transformations] [Geometry and Measure] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     3 &     1 \\
                                                   Reflection [Transformations] [Geometry and Measure] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     3 &     1 \\
                                                 Perimeter [Perimeter and Area] [Geometry and Measure] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     1 &     1 \\
                                          Types, Naming and Estimating [Angles] [Geometry and Measure] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     1 &     1 \\
Converting between Fractions and Percentages [Fractions, Decimals and Percentage Equivalence] [Number] &                                            Ordering Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     1 &     1 \\
      Construct Angle and Line Bisectors [Construction, Loci and Scale Drawing] [Geometry and Measure] &                                            Ordering Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     1 &     1 \\
                                                 Perimeter [Perimeter and Area] [Geometry and Measure] &                                            Ordering Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     1 &     1 \\
      Construct Angle and Line Bisectors [Construction, Loci and Scale Drawing] [Geometry and Measure] &                                               Time [Units of Measurement] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                    Written Multiplication [Basic Arithmetic] [Number] &                                                               BIDMAS [Basic Arithmetic] [Number] &     5 &     4 &     5 &     3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrr}
\toprule
                                                                                        Topic 1 (From) &                                                                                     Topic 2 (To) &  Adj1 &  Ori1 &  Adj2 &  Ori2 \\
\midrule
                                            Midpoint Between Two Co-ordinates [Co-ordinates] [Algebra] &                                              Angles in Triangles [Angles] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                  Solving Linear Inequalities [Inequalities] [Algebra] &                                             Enlargement [Transformations] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                              Squares, Cubes, etc [Indices, Powers and Roots] [Number] &                                               Written Multiplication [Basic Arithmetic] [Number] &     4 &     1 &     5 &     1 \\
                                                         Substitution into Formula [Formula] [Algebra] &                                               Written Multiplication [Basic Arithmetic] [Number] &     4 &     1 &     3 &     1 \\
                                                     Linear Sequences (nth term) [Sequences] [Algebra] &                                   Mental Multiplication and Division [Basic Arithmetic] [Number] &     5 &     1 &     5 &     2 \\
                                                      Measuring Angles [Angles] [Geometry and Measure] &                    Construct Angle [Construction, Loci and Scale Drawing] [Geometry and Measure] &     5 &     5 &     5 &     5 \\
                                                               Dividing Fractions [Fractions] [Number] &                                Volume of Prisms [Volume and Surface Area] [Geometry and Measure] &     2 &     2 &     2 &     2 \\
                                 Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &                                               Parts of a Circle [Circles] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                          Types, Naming and Estimating [Angles] [Geometry and Measure] &                                               Parts of a Circle [Circles] [Geometry and Measure] &     2 &     2 &     2 &     1 \\
                                                    Angles in Polygons [Angles] [Geometry and Measure] & Basic Angle Facts (straight line, opposite, around a point, etc) [Angles] [Geometry and Measure] &     5 &     1 &     5 &     1 \\
                                                    Angles in Polygons [Angles] [Geometry and Measure] &                                        Compound Area [Perimeter and Area] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
              Length, Area and Volume Scale Factors [Similarity and Congruency] [Geometry and Measure] &                                                Linear Sequences (nth term) [Sequences] [Algebra] &     1 &     1 &     2 &     1 \\
                                                         Substitution into Formula [Formula] [Algebra] &                                                Rotation [Transformations] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                   Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &                                       Gradient Between Two Co-ordinates [Co-ordinates] [Algebra] &     5 &     5 &     5 &     5 \\
                                             Compound Area [Perimeter and Area] [Geometry and Measure] &                                              Reflection [Transformations] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                                    BIDMAS [Basic Arithmetic] [Number] &                                              Reflection [Transformations] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                   Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &          Properties of Quadrilaterals [2D Names and Properties of Shapes] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                             Compound Area [Perimeter and Area] [Geometry and Measure] &          Properties of Quadrilaterals [2D Names and Properties of Shapes] [Geometry and Measure] &     3 &     1 &     3 &     1 \\
                                                 Rotational Symmetry [Symmetry] [Geometry and Measure] &                                            Perimeter [Perimeter and Area] [Geometry and Measure] &     3 &     1 &     3 &     1 \\
Converting between Fractions and Percentages [Fractions, Decimals and Percentage Equivalence] [Number] &                                Area of Simple Shapes [Perimeter and Area] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                   Angles in Triangles [Angles] [Geometry and Measure] &                                     Types, Naming and Estimating [Angles] [Geometry and Measure] &     4 &     3 &     5 &     2 \\
             Length Scale Factors in Similar Shapes [Similarity and Congruency] [Geometry and Measure] &                                     Types, Naming and Estimating [Angles] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                             Factorising into a Single Bracket [Factorising] [Algebra] &                                     Types, Naming and Estimating [Angles] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                                  Enlargement [Transformations] [Geometry and Measure] &                                                               BIDMAS [Basic Arithmetic] [Number] &     1 &     1 &     1 &     1 \\
                                                     Linear Sequences (nth term) [Sequences] [Algebra] &                                               Time [Units of Measurement] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                        Horizontal and Vertical Lines [Straight Line Graphs] [Algebra] &                              Adding and Subtracting Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     1 &     1 \\
                                     Area of Simple Shapes [Perimeter and Area] [Geometry and Measure] &                            Multiplying and Dividing Negative Numbers [Negative Numbers] [Number] &     1 &     1 &     1 &     1 \\
                                   Writing Expressions [Writing and Simplifying Expressions] [Algebra] &                       Factors and Highest Common Factor [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
                                              Squares, Cubes, etc [Indices, Powers and Roots] [Number] &                                       Midpoint Between Two Co-ordinates [Co-ordinates] [Algebra] &     1 &     1 &     1 &     1 \\
                                   Writing Expressions [Writing and Simplifying Expressions] [Algebra] &                                               Naming Co-ordinates in 2D [Co-ordinates] [Algebra] &     1 &     1 &     1 &     1 \\
                                                                    BIDMAS [Basic Arithmetic] [Number] &                                                  Line Symmetry [Symmetry] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
      Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &         Length, Area and Volume Scale Factors [Similarity and Congruency] [Geometry and Measure] &     1 &     1 &     1 &     1 \\
                                   Converting Mixed Number and Improper Fractions [Fractions] [Number] &                                   Horizontal and Vertical Lines [Straight Line Graphs] [Algebra] &     1 &     1 &     1 &     1 \\
      Construct Angle and Line Bisectors [Construction, Loci and Scale Drawing] [Geometry and Measure] &                                   Horizontal and Vertical Lines [Straight Line Graphs] [Algebra] &     1 &     1 &     1 &     1 \\
                                            Multiplying and Dividing with Decimals [Decimals] [Number] & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &     1 &     1 &     1 &     1 \\
                                                   Reflection [Transformations] [Geometry and Measure] & Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &     1 &     1 &     1 &     1 \\
                                                         Substitution into Formula [Formula] [Algebra] &                                                          Dividing Fractions [Fractions] [Number] &     4 &     1 &     3 &     1 \\
                                             Factorising into a Single Bracket [Factorising] [Algebra] &                                                          Dividing Fractions [Fractions] [Number] &     2 &     1 &     2 &     1 \\
                                                           Fractions of an Amount [Fractions] [Number] &                                                       Multiplying Fractions [Fractions] [Number] &     5 &     4 &     5 &     2 \\
                                                    Time [Units of Measurement] [Geometry and Measure] &                              Converting Mixed Number and Improper Fractions [Fractions] [Number] &     4 &     1 &     4 &     1 \\
             Length Scale Factors in Similar Shapes [Similarity and Congruency] [Geometry and Measure] &                              Converting Mixed Number and Improper Fractions [Fractions] [Number] &     4 &     1 &     5 &     1 \\
                                                               Place Value [Basic Arithmetic] [Number] &                                                        Equivalent Fractions [Fractions] [Number] &     4 &     4 &     3 &     5 \\
                                                   Reflection [Transformations] [Geometry and Measure] &                                                        Equivalent Fractions [Fractions] [Number] &     1 &     1 &     1 &     1 \\
                                   Writing Expressions [Writing and Simplifying Expressions] [Algebra] &                                                      Fractions of an Amount [Fractions] [Number] &     1 &     1 &     1 &     1 \\
                                                               Dividing Fractions [Fractions] [Number] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
                                                 Adding and Subtracting Fractions [Fractions] [Number] &                         Prime Numbers and Prime Factors [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
      Simplifying Expressions by Collecting Like Terms [Writing and Simplifying Expressions] [Algebra] &                    Multiples and Lowest Common Multiple [Factors, Multiples and Primes] [Number] &     1 &     1 &     1 &     1 \\
                                                 Adding and Subtracting Fractions [Fractions] [Number] &                    Multiples and Lowest Common Multiple [Factors, Multiples and Primes] [Number] &     1 &     1 &     2 &     1 \\
                                        Mental Multiplication and Division [Basic Arithmetic] [Number] &                    Multiples and Lowest Common Multiple [Factors, Multiples and Primes] [Number] &     5 &     5 &     5 &     5 \\
             Length Scale Factors in Similar Shapes [Similarity and Congruency] [Geometry and Measure] &                                                               BIDMAS [Basic Arithmetic] [Number] &     1 &     1 &     1 &     1 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccc}
\toprule
{} &  \multicolumn{3}{c}{Adjacency} & \multicolumn{3}{c}{Orientation} & \multirow{2}{*}[-0.2em]{\shortstack{Causal\\accuracy}} \\ 
\cmidrule[0.5pt](lr){2-4}
\cmidrule[0.5pt](lr){5-7}
{} &               Recall &              Precision &               F$_{1}$-score &               Recall &  Precision &               F$_{1}$-score &               {} \\
\midrule
PC           & 0.312$\pm$0.072 & 0.508$\pm$0.077 & 0.381$\pm$0.057 & 0.123$\pm$0.042 & 0.202$\pm$0.069 & 0.136$\pm$0.063 & 0.211$\pm$0.065 \\ 
GES          & 0.295$\pm$0.057 & 0.473$\pm$0.043 & 0.378$\pm$0.051 & 0.132$\pm$0.055 & 0.200$\pm$0.071 & 0.138$\pm$0.058 & 0.238$\pm$0.048 \\ 
NOTEARS (L)  & 0.123$\pm$0.047 & 0.401$\pm$0.063 & 0.219$\pm$0.040 & 0.093$\pm$0.044 & 0.291$\pm$0.050 & 0.129$\pm$0.047 & 0.090$\pm$0.035 \\ 
NOTEARS (NL) & 0.222$\pm$0.048 & 0.434$\pm$0.052 & 0.293$\pm$0.050 & 0.157$\pm$0.068 & 0.332$\pm$0.061 & 0.228$\pm$0.044 & 0.189$\pm$0.041 \\ 
DAG-GNN      & 0.332$\pm$0.071 & 0.413$\pm$0.059 & 0.354$\pm$0.072 & 0.262$\pm$0.049 & \textbf{0.336$\pm$0.060} & 0.285$\pm$0.051 & 0.257$\pm$0.066 \\ 
\modelName      & \textbf{0.698$\pm$0.052} & 0.588$\pm$0.042 & \textbf{0.635$\pm$0.049} & \textbf{0.417$\pm$0.065} & 0.314$\pm$0.069 & \textbf{0.359$\pm$0.059} & \textbf{0.615$\pm$0.074} \\ 
MMHC         & 0.612$\pm$0.057 & \textbf{0.602$\pm$0.051} & 0.601$\pm$0.046 & 0.355$\pm$0.041 & 0.261$\pm$0.041 & 0.298$\pm$0.058 & 0.471$\pm$0.061 \\
Tabu         & 0.332$\pm$0.042 & 0.461$\pm$0.053 & 0.390$\pm$0.047 & 0.121$\pm$0.052 & 0.198$\pm$0.054 & 0.128$\pm$0.051 & 0.240$\pm$0.050 \\
HillClimb    & 0.291$\pm$0.054 & 0.452$\pm$0.060 & 0.361$\pm$0.051 & 0.134$\pm$0.049 & 0.196$\pm$0.061 & 0.130$\pm$0.050 & 0.221$\pm$0.044 \\
\bottomrule
\end{tabular}
